Vision-Language-Action Models: A Life-Cycle Survey of Design, Training and Deployment

Vision-language-action (VLA) models adapt web-pretrained vision-language models to output robot actions, so that web knowledge carries over to physical control. In under four years the field has grown from RT-2, the first VLA, to open models that fine-tune on a single consumer GPU and proprietary generalists that clean unseen homes. VLA research joins robotics, computer vision and language modelling, so this survey is written for researchers and practitioners from each of these fields. It reviews 89 works from December 2022 to October 2026, mainly on manipulation and navigation, plus humanoid control, world-action models and evaluation. Seven design axes follow a VLA's life cycle: model design (inputs and memory, architecture, action output, intermediate predictions), training (pretraining data, post-training) and deployment (real-time execution). We compare 22 models on these axes, with their training data, model size, inference speed and hardware. Three trends emerge. (i) Training data has broadened beyond teleoperated robot data (about 10,000 hours for $\pi_0$) to community-collected episodes and egocentric human video (20,000 hours for GR00T N1.7). (ii) Model sizes have split into two groups: most recent models have 3-7 billion parameters; a new group under one billion runs on consumer GPUs. (iii) Generalist VLAs handling both manipulation and navigation are emerging, such as UniVLA and Qwen-VLA. We also compare VLAs with world-action models, which predict future observations as well as actions, and review evidence that some VLAs with near-perfect benchmark scores fail after small scene changes. A practitioner's guide gives a default for each design decision, and a glossary supports readers new to the field.

==> figures/datasources.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[
  y=1.38cm,
  leader/.style={draw=black!30, densely dotted, line width=0.6pt},
  layer/.style={draw=white, line width=1.2pt},
  tiername/.style={font=\scriptsize\bfseries, align=center, text=#1},
  ex/.style={font=\scriptsize, anchor=west, align=left, text width=8.3cm, text=black!80},
  arr/.style={-{Latex[length=2mm]}, line width=0.8pt, draw=black!55}]

  % \tier{y0}{y1}{hw0}{hw1}{fill}
  \newcommand{\tier}[5]{\fill[#5, layer] (3.25-#3,#1) -- (3.25+#3,#1) -- (3.25+#4,#2) -- (3.25-#4,#2) -- cycle;}
  \tier{0}{0.84}{3.25}{2.84}{blue!8}
  \tier{0.9}{1.74}{2.81}{2.40}{blue!16}
  \tier{1.8}{2.64}{2.37}{1.96}{blue!26}
  \tier{2.7}{3.54}{1.93}{1.52}{blue!40}
  \tier{3.6}{4.44}{1.49}{1.08}{blue!60!black}

  \node[tiername=black!80] at (3.25,0.42) {Web vision--language data};
  \node[tiername=black!80] at (3.25,1.32) {Human and web video};
  \node[tiername=black!85] at (3.25,2.22) {Simulation and\\generated trajectories};
  \node[tiername=black!90] at (3.25,3.12) {Cross-embodiment\\robot data};
  \node[tiername=white] at (3.25,4.02) {Target-robot\\teleoperation};

  % leaders and examples
  \foreach \yy/\xx in {0.42/6.29, 1.32/5.85, 2.22/5.41, 3.12/4.97, 4.02/4.53} \draw[leader] (\xx,\yy) -- (6.9,\yy);
  \node[ex] at (6.95,0.42) {Co-training on VQA and captioning: RT-2~\citep{rt2}, $\pi_{0.5}$~\citep{pi05}, MolmoAct (2M samples)~\citep{molmoact}, NaVid (763k samples)~\citep{navid}.};
  \node[ex] at (6.95,1.32) {GR-2: 38M clips~\citep{gr2}; Something-Something~v2 (220k)~\citep{ssv2} for LAPA and VLA-JEPA~\citep{lapa,vlajepa}; Ego4D~\citep{ego4d} for UniVLA~\citep{univla}; YouTube tours for LeLaN~\citep{lelan}; 20k\,h EgoScale~\citep{egoscale} for GR00T~N1.7~\citep{grootn17readme}.};
  \node[ex] at (6.95,2.22) {GR00T~N1: 780k simulated and $\sim$300k video-generated trajectories~\citep{gr00tn1}; Qwen-VLA: 7.2M simulated~\citep{qwenvla}; DreamGen~\citep{dreamgen}; RoboTwin~2.0~\citep{robotwin2}.};
  \node[ex] at (6.95,3.12) {Open X-Embodiment: 1M+ trajectories from 22 robots~\citep{openxembodiment}; X-VLA: 290k episodes from DROID~\citep{droid}, RoboMind~\citep{robomind} and AgiBot World~\citep{agibotworld}~\citep{xvla}.};
  \node[ex] at (6.95,4.02) {$\pi_0$: $\sim$10k\,h on 7 robot configurations~\citep{pi0}; LingBot-VLA: $\sim$20k\,h on 9 dual-arm robots~\citep{pragmaticvla}; task fine-tuning, e.g.\ 50 demos per task~\citep{memer}.};

  % autonomous experience feeding back in
  \node[font=\scriptsize, align=center, text=black!80] (auto) at (3.25,5.05) {+ autonomous rollouts, failures and corrections\\$\pi^*_{0.6}$~\citep{pi06starrecap}, $\pi_{0.7}$~\citep{pi07}};
  \draw[arr] (auto.south) -- (3.25,4.47);

  % side axis
  \draw[{Latex[length=2mm]}-{Latex[length=2mm]}, line width=0.8pt, draw=black!45] (-0.35,0.05) -- (-0.35,4.4);
  \node[rotate=90, font=\scriptsize, text=black!60, anchor=south] at (-0.4,1.0) {abundant, generic};
  \node[rotate=90, font=\scriptsize, text=black!60, anchor=south] at (-0.4,3.45) {scarce, robot-specific};
\end{tikzpicture}
\caption{Sources of VLA training data, from abundant but generic (bottom) to scarce but specific to the target robot (top), with figures reported in the surveyed papers. Autonomous experience is a growing source that feeds back into the top layer. The layering follows the spirit of the data pyramid used to train GR00T~N1~\citep{gr00tn1}.}
\label{fig:datasources}
\end{figure}


==> figures/embodiments.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[
  font=\small,
  ink/.style={draw=black!75, line width=1.1pt, line cap=round, line join=round},
  body/.style={ink, fill=blue!12},
  nav/.style={ink, fill=teal!14},
  joint/.style={ink, fill=white},
  wheel/.style={ink, fill=black!55},
  label/.style={font=\small\bfseries, align=center},
  examples/.style={font=\scriptsize, align=center, text width=3.3cm, text=black!80, anchor=north},
  band/.style={fill=black!3, rounded corners=4pt}]

  % Row bands
  \fill[band] (-2.0,-0.98) rectangle (14.1,3.15);
  \fill[band] (-2.0,-4.3) rectangle (14.1,-1.08);
  \node[rotate=90, font=\scriptsize\bfseries, text=black!60] at (-1.8,1.3) {MANIPULATION};
  \node[rotate=90, font=\scriptsize\bfseries, text=black!60] at (-1.8,-2.7) {MOBILITY};

  % ---- Single arm
  \begin{scope}[shift={(0,2.0)}]
    \draw[body] (-0.4,0) rectangle (0.4,0.14);
    \draw[ink] (0,0.14) -- (0,0.6) -- (0.45,0.92) -- (0.78,0.62);
    \draw[ink] (0.78,0.62) -- (0.86,0.46); \draw[ink] (0.78,0.62) -- (0.66,0.5);
    \draw[joint] (0,0.6) circle (0.07); \draw[joint] (0.45,0.92) circle (0.07);
  \end{scope}
  \node[label] at (0.15,1.7) {Single arm};
  \node[examples] at (0.15,1.45) {OpenVLA~\citep{openvla}, Octo~\citep{octo}, SmolVLA (SO-100)~\citep{smolvla}, FAST (DROID)~\citep{fast}, MemER~\citep{memer}};

  % ---- Bimanual arms
  \begin{scope}[shift={(4,2.0)}]
    \draw[ink] (-0.75,0.02) -- (0.75,0.02);
    \draw[body] (-0.62,0.02) rectangle (-0.38,0.16);
    \draw[body] (0.38,0.02) rectangle (0.62,0.16);
    \draw[ink] (-0.5,0.16) -- (-0.5,0.62) -- (-0.18,0.86) -- (-0.04,0.6);
    \draw[ink] (0.5,0.16) -- (0.5,0.62) -- (0.18,0.86) -- (0.04,0.6);
    \draw[joint] (-0.5,0.62) circle (0.06); \draw[joint] (0.5,0.62) circle (0.06);
  \end{scope}
  \node[label] at (4,1.7) {Bimanual arms};
  \node[examples] at (4,1.45) {ACT (ALOHA)~\citep{actaloha}, RDT-1B~\citep{rdt1b}, Gemini Robotics (ALOHA~2)~\citep{geminirobotics}, LingBot-VLA (9 dual-arm setups)~\citep{pragmaticvla}};

  % ---- Mobile manipulator
  \begin{scope}[shift={(8,2.0)}]
    \draw[body] (-0.5,0.12) rectangle (0.5,0.4);
    \draw[wheel] (-0.3,0.1) circle (0.1); \draw[wheel] (0.3,0.1) circle (0.1);
    \draw[ink] (-0.2,0.4) -- (-0.2,0.85);
    \draw[ink] (-0.2,0.85) -- (0.25,0.98) -- (0.55,0.72);
    \draw[ink] (0.55,0.72) -- (0.62,0.57); \draw[ink] (0.55,0.72) -- (0.44,0.6);
    \draw[joint] (-0.2,0.85) circle (0.06);
  \end{scope}
  \node[label] at (8,1.7) {Mobile manipulator};
  \node[examples] at (8,1.45) {RT-1~\citep{rt1}, $\pi_{0.5}$ (unseen homes)~\citep{pi05}, Hi Robot~\citep{hirobot}, SimVLA (Galaxea R1 Lite)~\citep{simvla}};

  % ---- Humanoid
  \begin{scope}[shift={(12,2.0)}]
    \draw[body] (0,1.02) circle (0.13);
    \draw[body] (-0.18,0.48) rectangle (0.18,0.86);
    \draw[ink] (-0.18,0.84) -- (-0.36,0.56); \draw[ink] (0.18,0.84) -- (0.36,0.56);
    \draw[ink] (-0.09,0.48) -- (-0.14,0.02); \draw[ink] (0.09,0.48) -- (0.14,0.02);
  \end{scope}
  \node[label] at (12,1.7) {Humanoid};
  \node[examples] at (12,1.45) {GR00T~N1 (GR-1)~\citep{gr00tn1}, Gemini Robotics~1.5 (Apollo)~\citep{geminirobotics1p5}, SENTINEL (G1)~\citep{sentinel}, WholeBodyVLA (AgiBot~X2)~\citep{wholebodyvla}, WOLF-VLA (RH5)~\citep{wolfvla}};

  % ---- Wheeled ground robot
  \begin{scope}[shift={(0,-2.0)}]
    \draw[nav] (-0.45,0.14) rectangle (0.45,0.5);
    \draw[wheel] (-0.28,0.12) circle (0.12); \draw[wheel] (0.28,0.12) circle (0.12);
    \draw[ink] (0.2,0.5) -- (0.2,0.75); \draw[nav] (0.1,0.75) rectangle (0.36,0.9);
  \end{scope}
  \node[label] at (0.15,-2.3) {Wheeled robot};
  \node[examples] at (0.15,-2.55) {ViNT~\citep{vint}, NoMaD~\citep{nomad}, LeLaN~\citep{lelan}, OmniVLA~\citep{omnivlanav}, AsyncVLA~\citep{asyncvlanav}};

  % ---- Quadruped
  \begin{scope}[shift={(4,-2.0)}]
    \draw[nav] (-0.5,0.5) rectangle (0.3,0.72);
    \draw[nav] (0.3,0.6) rectangle (0.55,0.82);
    \draw[ink] (-0.4,0.5) -- (-0.5,0.26) -- (-0.42,0.02);
    \draw[ink] (-0.22,0.5) -- (-0.3,0.26) -- (-0.22,0.02);
    \draw[ink] (0.08,0.5) -- (0.16,0.26) -- (0.08,0.02);
    \draw[ink] (0.24,0.5) -- (0.32,0.26) -- (0.24,0.02);
  \end{scope}
  \node[label] at (4,-2.3) {Quadruped};
  \node[examples] at (4,-2.55) {NaVILA (Unitree Go2)~\citep{navila}, LeLaN~\citep{lelan}, NavFoM~\citep{navfom}};

  % ---- Drone
  \begin{scope}[shift={(8,-2.0)}]
    \draw[ink] (-0.45,0.25) -- (0.45,0.75); \draw[ink] (-0.45,0.75) -- (0.45,0.25);
    \draw[nav] (-0.14,0.38) rectangle (0.14,0.62);
    \foreach \x/\y in {-0.45/0.25, 0.45/0.75, -0.45/0.75, 0.45/0.25}
      \draw[nav] (\x,\y) ellipse (0.2 and 0.06);
  \end{scope}
  \node[label] at (8,-2.3) {Drone};
  \node[examples] at (8,-2.55) {NavFoM (OpenUAV~\citep{openuav})~\citep{navfom}};

  % ---- Car
  \begin{scope}[shift={(12,-2.0)}]
    \draw[nav] (-0.62,0.14) -- (-0.62,0.42) -- (-0.3,0.46) -- (-0.14,0.72) -- (0.26,0.72) -- (0.44,0.46) -- (0.62,0.42) -- (0.62,0.14) -- cycle;
    \draw[wheel] (-0.34,0.13) circle (0.13); \draw[wheel] (0.34,0.13) circle (0.13);
  \end{scope}
  \node[label] at (12,-2.3) {Car};
  \node[examples] at (12,-2.55) {NavFoM (driving)~\citep{navfom}, OmniVLA (BDD-V driving data)~\citep{omnivlanav}, X-VLA (NAVSIM~\citep{navsim})~\citep{xvla}};
\end{tikzpicture}
\caption{Robot bodies in the surveyed work, with models trained or evaluated on each. Several models span more than one body: $\pi_0$ trains on single-arm, dual-arm and mobile manipulators~\citep{pi0}; Gemini Robotics~1.5 transfers skills between ALOHA, a bi-arm Franka and the Apollo humanoid~\citep{geminirobotics1p5}; NavFoM covers quadrupeds, drones, wheeled robots and cars~\citep{navfom}; and Qwen-VLA unifies manipulation and navigation~\citep{qwenvla}.}
\label{fig:embodiments}
\end{figure}


==> figures/evalladder.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[
  tier/.style={draw=#1!65!black, fill=#1!10, rounded corners=2pt, align=center, font=\scriptsize, text width=2.75cm, minimum height=2.6cm, inner sep=3pt, anchor=north},
  finding/.style={font=\scriptsize\itshape, align=center, text width=2.85cm, text=black!70, anchor=north},
  arr/.style={-{Latex[length=1.8mm]}, line width=0.8pt, draw=black!50}]

  \node[tier=gray] (t1) at (1.55,0) {\textbf{Standard simulation}\\[2pt] LIBERO~\citep{libero}, CALVIN~\citep{calvin}, RoboCasa~\citep{robocasa}, VLABench~\citep{vlabench}};
  \node[tier=gray] (t2) at (4.75,0) {\textbf{Perturbation tests}\\[2pt] LIBERO-PRO~\citep{liberopro}, LIBERO-Plus~\citep{liberoplus}, RoboTwin~2.0~\citep{robotwin2}};
  \node[tier=teal] (t3) at (7.95,0) {\textbf{Simulation checked\\against reality}\\[2pt] SimplerEnv~\citep{simplerenv}};
  \node[tier=teal] (t4) at (11.15,0) {\textbf{Automated real-world}\\[2pt] AutoEval~\citep{autoeval}: queued jobs, automatic resets and success detection};
  \node[tier=blue] (t5) at (14.35,0) {\textbf{Distributed real-world}\\[2pt] RoboArena~\citep{roboarena}; lab trials such as $\pi_{0.5}$ in unseen homes~\citep{pi05}};
  \foreach \a/\b in {t1/t2, t2/t3, t3/t4, t4/t5} \draw[arr] (\a.east) -- (\b.west);

  \node[finding] at (1.55,-2.75) {near saturation: 97--98.6\% on LIBERO};
  \node[finding] at (4.75,-2.75) {scores above 90\% can fall to 0.0\%};
  \node[finding] at (7.95,-2.75) {correlates strongly with real results; two setups so far};
  \node[finding] at (11.15,-2.75) {automatic resets; scores match human-run trials};
  \node[finding] at (14.35,-2.75) {600+ paired episodes across 7 institutions};

  \draw[{Latex[length=2mm]}-{Latex[length=2mm]}, line width=0.8pt, draw=black!40] (0.2,-3.85) -- (15.7,-3.85);
  \node[font=\scriptsize, text=black!60, anchor=north west] at (0.2,-3.92) {cheaper, faster, easier to reproduce};
  \node[font=\scriptsize, text=black!60, anchor=north east] at (15.7,-3.92) {closer to real deployment};

  \node[draw=black!25, rounded corners=2pt, font=\scriptsize, text=black!75, fill=black!3, inner sep=4pt, text width=13.5cm, align=center] at (7.95,-4.85) {Across all levels: controlled baselines and matched training recipes (SimVLA~\citep{simvla}) $\cdot$ inference latency (VLA-Perf~\citep{vlaperf}) $\cdot$ reported training data};
\end{tikzpicture}
\caption{Levels of VLA evaluation, ordered qualitatively from cheap and reproducible to close to real deployment, with the key finding reported at each level. Fair comparison increasingly combines several levels rather than relying on a single simulation score.}
\label{fig:evalladder}
\end{figure}


==> figures/execution.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[x=1.04cm,
  font=\footnotesize,
  infer/.style={draw=black!50, fill=black!15, rounded corners=1pt, minimum height=0.42cm, inner sep=0pt},
  exA/.style={draw=blue!60!black, fill=blue!15, rounded corners=1pt, minimum height=0.42cm, inner sep=0pt},
  exB/.style={draw=orange!70!black, fill=orange!18, rounded corners=1pt, minimum height=0.42cm, inner sep=0pt},
  frozen/.style={draw=orange!70!black, pattern=north east lines, pattern color=orange!70!black, minimum height=0.42cm, inner sep=0pt},
  idle/.style={draw=red!50!black, densely dotted, minimum height=0.42cm, inner sep=0pt},
  rowlbl/.style={anchor=south west, font=\footnotesize\bfseries},
  tag/.style={font=\scriptsize, text=black!60}]

  % \bar{x0}{x1}{y}{style}{text}
  \newcommand{\seg}[5]{\node[#4, minimum width=(#2-#1)*1.04cm, anchor=west] at (#1,#3) {\scriptsize #5};}

  % axis
  \draw[-{Latex[length=2mm]}, black!50] (0,-5.25) -- (12.3,-5.25) node[below left, tag] {time};

  % (a) synchronous
  \node[rowlbl] at (-0.1,0.62) {(a) Synchronous};
  \node[tag, anchor=east] at (-0.2,-0.35) {robot};
  \node[tag, anchor=east] at (-0.2,0.35) {model};
  \seg{0}{1.6}{0.35}{infer}{infer chunk 1}
  \seg{0}{1.6}{-0.35}{idle}{pause}
  \seg{1.6}{4.4}{-0.35}{exA}{execute chunk 1}
  \seg{4.4}{6.0}{0.35}{infer}{infer chunk 2}
  \seg{4.4}{6.0}{-0.35}{idle}{pause}
  \seg{6.0}{8.8}{-0.35}{exB}{execute chunk 2}
  \seg{8.8}{10.4}{0.35}{infer}{infer chunk 3}
  \seg{8.8}{10.4}{-0.35}{idle}{pause}

  % (b) asynchronous
  \node[rowlbl] at (-0.1,-1.3) {(b) Asynchronous};
  \node[tag, anchor=east] at (-0.2,-2.3) {robot};
  \node[tag, anchor=east] at (-0.2,-1.6) {model};
  \seg{0}{1.6}{-1.6}{infer}{infer chunk 1}
  \seg{2.6}{4.2}{-1.6}{infer}{infer chunk 2}
  \seg{5.4}{7.0}{-1.6}{infer}{infer chunk 3}
  \seg{8.2}{9.8}{-1.6}{infer}{infer chunk 4}
  \seg{1.6}{4.4}{-2.3}{exA}{execute chunk 1}
  \seg{4.4}{7.2}{-2.3}{exB}{execute chunk 2}
  \seg{7.2}{10.0}{-2.3}{exA}{execute chunk 3}
  \seg{10.0}{12.2}{-2.3}{exB}{execute chunk 4}

  % (c) real-time chunking
  \node[rowlbl] at (-0.1,-3.05) {(c) Real-time chunking};
  \node[tag, anchor=east] at (-0.2,-3.4) {model};
  \node[tag, anchor=east] at (-0.2,-4.0) {model output};
  \node[tag, anchor=east] at (-0.2,-4.6) {robot};
  \seg{2.8}{4.4}{-3.4}{infer}{infer chunk 2}
  \seg{2.8}{4.4}{-4.0}{frozen}{}
  \seg{4.4}{7.2}{-4.0}{exB}{inpainted}
  \draw[-{Latex[length=1.5mm]}, black!50] (3.6,-3.61) -- (3.6,-3.79);
  \seg{1.6}{4.4}{-4.6}{exA}{execute chunk 1}
  \seg{4.4}{7.2}{-4.6}{exB}{execute chunk 2}
  \draw[densely dashed, black!40] (2.8,-3.15) -- (2.8,-4.3);
  \draw[densely dashed, black!40] (4.4,-3.15) -- (4.4,-4.85);
  \node[tag, anchor=west, align=left] at (7.4,-4.0) {hatched (fixed): the end of chunk 1, executed\\while chunk 2 is computed, so it cannot change};
\end{tikzpicture}
\caption{Executing action chunks. (a) A synchronous policy stops the robot while the model computes the next chunk, so the robot pauses at every chunk boundary. (b) Asynchronous execution computes the next chunk while the current one runs, as in SmolVLA's inference stack~\citep{smolvla} and the remote-VLA and edge-adapter split of AsyncVLA (navigation)~\citep{asyncvlanav}; but if the new chunk plans a different motion, the robot jumps when it switches, causing jerky movement. (c) Real-time chunking~\citep{realtimechunking} prevents this. The robot carries on executing chunk~1 while the model computes chunk~2; those actions cannot be changed, so the model keeps them fixed (hatched) and predicts the rest of chunk~2 (inpainted), guided by the remainder of chunk~1, so that it continues smoothly.}
\label{fig:execution}
\end{figure}


==> figures/lifecycle.tex <==
\begin{figure}[t]
\centering
\def\opt#1#2{$\bullet$\,#1\\[-1pt]\hspace*{0.75em}\parbox[t]{\dimexpr\linewidth-0.75em}{\raggedright\textcolor{black!55}{#2}}\\[2pt]}%
\def\axiscard#1#2#3#4{\begin{minipage}[t][#1][t]{#2}\raggedright\scriptsize
  \textbf{#3}\\[1pt]#4\end{minipage}}%
\resizebox{\linewidth}{!}{\begin{tikzpicture}[
  font=\footnotesize,
  stage/.style={draw=#1!60!black, fill=#1!22, rounded corners=2pt, minimum height=0.7cm,
                font=\bfseries\scriptsize, align=center, inner sep=2pt},
  card/.style={draw=#1!55!black, fill=#1!6, rounded corners=2pt, anchor=north west, inner sep=4pt},
  flow/.style={-{Latex[length=2.2mm]}, very thick, black!60},
  loop/.style={-{Latex[length=2mm]}, thick, black!55, dashed}]

  \node[stage=blue, minimum width=8.08cm, anchor=west] (model) at (0,0) {Model: what it is};
  \node[stage=orange, minimum width=3.78cm, anchor=west] (train) at (8.42,0) {Training: how it learns};
  \node[stage=teal, minimum width=3.78cm, anchor=west] (deploy) at (12.55,0) {Deployment: how it runs};
  \draw[flow] (model.east) -- (train.west);
  \draw[flow] (train.east) -- (deploy.west);

  \node[card=blue] (a) at (0,-0.6) {\axiscard{3.35cm}{3.7cm}{(a) Inputs and memory}{%
    \textit{What does it observe and keep?}\\[3pt]
    \opt{Cameras, language, state}{all VLAs}
    \opt{Extra conditioning}{Hi Robot, $\pi_{0.7}$}
    \opt{Memory of the past}{MemER, StreamVLN}}};
  \node[card=blue] (b) at (4.1,-0.6) {\axiscard{3.35cm}{3.7cm}{(b) Architecture}{%
    \textit{How is the pipeline built?}\\[3pt]
    \opt{Monolithic}{RT-2, OpenVLA, $\pi_0$}
    \opt{Dual system}{GR00T N1, CogACT}
    \opt{Hierarchical}{Hi Robot, NaVILA}}};
  \node[card=blue] (c) at (0,-4.45) {\axiscard{3.35cm}{3.7cm}{(c) Action output}{%
    \textit{How does it produce motor commands?}\\[3pt]
    \opt{Discrete tokens}{RT-2, FAST}
    \opt{Diffusion or flow matching}{$\pi_0$, GR00T N1}
    \opt{Continuous regression}{OpenVLA-OFT}}};
  \node[card=blue] (d) at (4.1,-4.45) {\axiscard{3.35cm}{3.7cm}{(d) Intermediate predictions}{%
    \textit{What else does it predict?}\\[3pt]
    \opt{Reasoning in text}{ECoT, $\pi_{0.5}$}
    \opt{Future observations}{GR-2, VLA-JEPA, DreamZero}}};

  \node[card=orange] (e) at (8.42,-0.6) {\axiscard{3.35cm}{3.5cm}{(e) Pretraining data}{%
    \textit{What does it learn from?}\\[3pt]
    \opt{Robot teleoperation}{$\pi_0$}
    \opt{Cross-embodiment data}{OXE, X-VLA}
    \opt{Web, human video, simulation}{GR00T N1, Qwen-VLA}}};
  \node[card=orange] (f) at (8.42,-4.45) {\axiscard{3.35cm}{3.5cm}{(f) Post-training}{%
    \textit{How is it adapted and improved?}\\[3pt]
    \opt{Fine-tuning recipes}{OpenVLA-OFT}
    \opt{Learning from deployment}{$\pi^*_{0.6}$, VLingNav}}};

  \node[card=teal] (g) at (12.55,-0.6) {\axiscard{7.2cm}{3.5cm}{(g) Real-time execution}{%
    \textit{How does a model running at a few hertz keep pace with the robot?}\\[3pt]
    \opt{Action chunks}{$\pi_0$, ACT}
    \opt{Asynchronous inference}{SmolVLA}
    \opt{Real-time chunking}{RTC}
    \opt{Server--robot split}{AsyncVLA}}};

  \draw[loop] (g.south) -- ++(0,-0.45) -| node[pos=0.25, below, font=\scriptsize\itshape, text=black!65]
    {autonomous experience and corrections feed back into training} (f.south);
\end{tikzpicture}}
\caption{The life-cycle taxonomy of this survey. Seven design axes follow a VLA from model design through training to deployment; each axis poses one question, answered by the main options and example models. Section~\ref{sec:taxonomy} defines the axes and Table~\ref{tab:axesgrid} places 22 models on them.}
\label{fig:lifecycle}
\end{figure}


==> figures/navlineage.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[
  x=3.85cm, y=1cm,
  model/.style={draw=#1!70!black, fill=#1!10, rounded corners=2pt, align=center, font=\scriptsize, inner sep=3pt, minimum height=0.95cm, text width=2.15cm},
  model/.default=teal,
  arr/.style={-{Latex[length=1.8mm]}, line width=0.8pt, draw=black!55},
  rowlbl/.style={font=\scriptsize\bfseries, align=left, anchor=west, text=black!70},
  traits/.style={font=\scriptsize\itshape, anchor=west, text=black!55},
  grid/.style={draw=black!10, line width=0.5pt}]

  \foreach \yr in {23,24,25,26} {
    \draw[grid] (\yr,-8.35) -- (\yr,1.1);
    \node[font=\scriptsize\bfseries, text=black!55] at (\yr,-8.65) {20\yr};
  }

  % Row 1: visual navigation foundation models
  \node[rowlbl] at (22.8,0.85) {Visual navigation foundation models};
  \node[model] (vint)  at (23.46,0) {\textbf{ViNT}\\goal-image transformer};
  \node[model] (nomad) at (24.05,-1.25) {\textbf{NoMaD}\\diffusion; explore + reach};
  \node[model] (lelan) at (24.79,0) {\textbf{LeLaN}\\VLM-labelled video};
  \node[model] (omni)  at (25.71,-1.25) {\textbf{OmniVLA}\\pose, image or language goals};
  \node[model] (async) at (26.35,0) {\textbf{AsyncVLA}\\remote VLA + edge adapter};
  \draw[arr] (vint) -- (nomad); \draw[arr] (nomad) -- (lelan);
  \draw[arr] (lelan) -- (omni); \draw[arr] (omni) -- (async);
  \node[traits] at (22.8,-2.2) {real-robot data $\cdot$ waypoint outputs $\cdot$ edge deployment};

  % Row 2: VLN with video VLMs
  \node[rowlbl] at (22.8,-2.9) {Vision-and-language navigation with video VLMs};
  \node[model=blue] (navid)   at (24.13,-3.75) {\textbf{NaVid}\\monocular RGB video};
  \node[model=blue] (uninavid) at (25.0,-3.75) {\textbf{Uni-NaVid}\\4 nav tasks, one model};
  \node[model=blue] (navfom)  at (25.71,-5.0) {\textbf{NavFoM}\\quadruped, drone, car};
  \node[model=blue] (stream)  at (25.0,-5.0) {\textbf{StreamVLN}\\slow-fast memory};
  \node[model=blue] (vling)   at (26.35,-3.75) {\textbf{VLingNav}\\adaptive reasoning + RL};
  \draw[arr] (navid) -- (uninavid); \draw[arr] (uninavid) -- (navfom);
  \node[traits] at (22.8,-5.95) {Habitat simulation data $\cdot$ next-step actions $\cdot$ R2R-CE / RxR-CE};

  % Row 3: hierarchical systems
  \node[rowlbl] at (22.8,-6.65) {Hierarchical systems};
  \node[model=orange, text width=2.9cm] (mob) at (24.35,-7.5) {\textbf{Mobility VLA}\\long-context VLM + topological graph};
  \node[model=orange, text width=2.9cm] (navila) at (25.35,-7.5) {\textbf{NaVILA}\\language commands + RL locomotion};
\end{tikzpicture}
\caption{The two main lineages of navigation VLAs, with hierarchical systems in the bottom row. Arrows link works from the same group that build directly on the earlier model or its data: ViNT to AsyncVLA from the Berkeley visual-navigation line~\citep{vint,nomad,lelan,omnivlanav,asyncvlanav}, and NaVid to NavFoM from the video-VLM line~\citep{navid,uninavid,navfom}. StreamVLN~\citep{streamvln} and VLingNav~\citep{vlingnav} are independent works in the second line. The bottom row shows hierarchical systems~\citep{mobilityvla,navila}. Within each row, boxes are arranged in order of first arXiv release.}
\label{fig:navlineage}
\end{figure}


==> figures/timeline.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[
  x=3.55cm, y=1cm,
  track/.style={line width=1.2pt, draw=black!45},
  dot/.style={circle, inner sep=0pt, minimum size=5pt, draw=white, line width=0.8pt},
  stem/.style={draw=black!35, line width=0.5pt},
  lbl/.style={font=\scriptsize, align=center, inner sep=1pt},
  grid/.style={draw=black!10, line width=0.5pt}]

  \def\xmin{22.85} \def\xmax{26.95}
  % year grid and labels
  \foreach \yr in {23,24,25,26} {
    \draw[grid] (\yr,-10.3) -- (\yr,1.25);
    \node[font=\scriptsize\bfseries, text=black!55] at (\yr,-10.6) {20\yr};
  }

  % \milestone{time}{track y}{level offset}{color}{label}
  \newcommand{\milestone}[5]{
    \draw[stem] (#1,#2) -- (#1,#2+#3);
    \fill[#4] (#1,#2) circle (2.4pt);
    \ifdim #3pt>0pt
      \node[lbl, anchor=south] at (#1,#2+#3) {#5};
    \else
      \node[lbl, anchor=north] at (#1,#2+#3) {#5};
    \fi
  }

  % ---- Manipulation track (y = 0)
  \draw[track] (\xmin,0) -- (\xmax,0);
  \node[rotate=90, font=\scriptsize\bfseries, text=blue!60!black] at (\xmin-0.1,0) {Manipulation};
  \milestone{22.96}{0}{0.35}{blue!70!black}{RT-1}
  \milestone{23.54}{0}{-0.35}{blue!70!black}{RT-2 (``VLA'')}
  \milestone{23.79}{0}{0.85}{blue!70!black}{Open X-\\Embodiment}
  \milestone{24.38}{0}{-0.85}{blue!70!black}{Octo}
  \milestone{24.46}{0}{0.35}{blue!70!black}{OpenVLA}
  \milestone{24.79}{0}{-0.35}{blue!70!black}{$\pi_0$}
  \milestone{25.04}{0}{0.85}{blue!70!black}{FAST}
  \milestone{25.21}{0}{-0.85}{blue!70!black}{GR00T N1,\\Gemini Robotics}
  \milestone{25.29}{0}{0.35}{blue!70!black}{$\pi_{0.5}$}
  \milestone{25.46}{0}{-0.35}{blue!70!black}{SmolVLA}
  \milestone{25.79}{0}{0.85}{blue!70!black}{Gemini Rob.~1.5,\\X-VLA, VLA-0}
  \milestone{25.88}{0}{-0.85}{blue!70!black}{$\pi^*_{0.6}$ (RL)}
  \milestone{26.29}{0}{0.35}{blue!70!black}{$\pi_{0.7}$}
  \milestone{26.38}{0}{-0.35}{blue!70!black}{Qwen-VLA}

  % ---- Navigation track (y = -3)
  \draw[track] (\xmin,-3) -- (\xmax,-3);
  \node[rotate=90, font=\scriptsize\bfseries, text=teal!60!black] at (\xmin-0.1,-3) {Navigation};
  \milestone{23.46}{-3}{0.35}{teal!70!black}{ViNT}
  \milestone{23.79}{-3}{-0.35}{teal!70!black}{NoMaD}
  \milestone{24.13}{-3}{0.85}{teal!70!black}{NaVid}
  \milestone{24.54}{-3}{-0.85}{teal!70!black}{Mobility VLA}
  \milestone{24.79}{-3}{0.35}{teal!70!black}{LeLaN}
  \milestone{24.96}{-3}{-0.35}{teal!70!black}{NaVILA, Uni-NaVid}
  \milestone{25.54}{-3}{0.85}{teal!70!black}{StreamVLN}
  \milestone{25.71}{-3}{-0.85}{teal!70!black}{NavFoM, OmniVLA}
  \milestone{26.04}{-3}{0.35}{teal!70!black}{VLingNav}
  \milestone{26.13}{-3}{-0.35}{teal!70!black}{AsyncVLA}

  % ---- World-action model track (y = -6)
  \draw[track] (\xmin,-6) -- (\xmax,-6);
  \node[rotate=90, font=\scriptsize\bfseries, text=orange!70!black, align=center] at (\xmin-0.1,-6) {World-action};
  \milestone{23.04}{-6}{0.35}{orange!80!black}{UniPi}
  \milestone{24.96}{-6}{-0.35}{orange!80!black}{VPP}
  \milestone{25.13}{-6}{0.85}{orange!80!black}{UVA}
  \milestone{25.38}{-6}{-0.85}{orange!80!black}{DreamGen}
  \milestone{25.46}{-6}{0.35}{orange!80!black}{WorldVLA}
  \draw[stem] (25.63,-6) -- (25.63,-6.35);
  \fill[orange!80!black] (25.63,-6) circle (2.4pt);
  \node[lbl, anchor=north west] at (25.60,-6.35) {Genie Envisioner};
  \milestone{26.04}{-6}{0.85}{orange!80!black}{Cosmos Policy}
  \milestone{26.13}{-6}{-0.85}{orange!80!black}{DreamZero}
  \milestone{26.71}{-6}{-0.85}{orange!80!black}{LeWAM}
  \milestone{26.79}{-6}{0.35}{orange!80!black}{UniWAM}
  % ---- Humanoid whole-body track (y = -9)
  \draw[track] (\xmin,-9) -- (\xmax,-9);
  \node[rotate=90, font=\scriptsize\bfseries, text=violet!70!black] at (\xmin-0.1,-9) {Humanoid};
  \milestone{25.13}{-9}{0.35}{violet!80!black}{Humanoid-VLA}
  \milestone{25.46}{-9}{-0.35}{violet!80!black}{LeVERB}
  \milestone{25.88}{-9}{0.85}{violet!80!black}{SONIC, SENTINEL}
  \milestone{25.96}{-9}{-0.85}{violet!80!black}{WholeBodyVLA}
  \milestone{26.46}{-9}{0.35}{violet!80!black}{WOLF-VLA}
  \milestone{26.63}{-9}{-0.35}{violet!80!black}{HAF}
\end{tikzpicture}
\caption{Milestones in the surveyed literature, by first arXiv release. Manipulation VLAs, navigation VLAs, world-action models and humanoid whole-body control developed largely in parallel. All are discussed in Sections~\ref{sec:manipulation}--\ref{sec:wam}.}
\label{fig:timeline}
\end{figure}


==> figures/vlawam.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[
  font=\small,
  box/.style={draw, rounded corners=2pt, align=center, minimum height=0.95cm, inner sep=4pt, text width=3.6cm},
  vlm/.style={box, fill=blue!8},
  vid/.style={box, fill=orange!12},
  outbox/.style={box, fill=black!4, text width=2.3cm},
  io/.style={align=center, font=\footnotesize},
  loss/.style={font=\footnotesize\itshape, text=red!55!black},
  arr/.style={-{Latex[length=2mm]}, thick}]

  % VLA
  \node[font=\bfseries\small] at (0,1.15) {(a) Vision-language-action model};
  \node[io] (vin) at (0,0.45) {images + instruction};
  \node[vlm, below=0.4cm of vin] (vlm) {VLM backbone\\[-1pt]{\footnotesize prior: image--text data}};
  \node[box, fill=blue!3, below=0.4cm of vlm] (ahead) {action head};
  \node[outbox, below=0.4cm of ahead] (vact) {action chunk};
  \draw[arr] (vin) -- (vlm); \draw[arr] (vlm) -- (ahead); \draw[arr] (ahead) -- (vact);
  \node[loss, right=0.15cm of vact, align=left] {action loss};

  % WAM
  \node[font=\bfseries\small] at (7.6,1.15) {(b) World-action model};
  \node[io] (win) at (7.6,0.45) {images + instruction};
  \node[vid, below=0.4cm of win, text width=4.2cm] (vid) {video generation backbone\\[-1pt]{\footnotesize prior: video data}};
  \node[box, fill=orange!4, below=0.4cm of vid, xshift=-1.55cm, text width=2.5cm] (frames) {future frames\\or latents};
  \node[box, fill=orange!4, below=0.4cm of vid, xshift=1.55cm, text width=2.5cm] (adec) {action decoder};
  \node[outbox, below=0.4cm of adec] (wact) {action chunk};
  \draw[arr] (win) -- (vid);
  \draw[arr] (vid.south) ++(-0.4,0) -- (frames.north);
  \draw[arr] (vid.south) ++(0.4,0) -- (adec.north);
  \draw[arr, dashed] (frames.east) -- (adec.west);
  \draw[arr] (adec) -- (wact);
  \node[loss, below=0.12cm of frames, align=center] {frame loss};
  \node[loss, right=0.15cm of wact, align=left] {action loss};
  \node[font=\footnotesize, text=black!60, align=center, below=0.3cm of wact, xshift=-1.55cm] {optional uses of predicted futures: planning, data generation, evaluation};
\end{tikzpicture}
\caption{Where the two families start. (a) A VLA adapts a vision-language model and is supervised only on actions. (b) A world-action model adapts a video model and is supervised on future observations as well as actions; predicted futures can inform the action decoder (dashed) and support planning, synthetic data or evaluation. Table~\ref{tab:wam} compares them in detail.}
\label{fig:vlawam}
\end{figure}

